On the angular momentum evolution of merged white dwarfs

We study the angular momentum evolution of binaries containing two white dwarfs which merge and become cool helium-rich supergiants. Our object is to compare predicted rotation velocities with observations of highly evolved stars believed to have formed from such a merger, including RCrB and extreme helium stars. The principal study involves a binary containing a 0.6 solar mass CO white dwarf, and a 0.3 solar mass He white dwarf. The initial condition for the angular momentum distribution is defined where the secondary fills its Roche Lobe. We assume conservation of angular momentum to compute the angular momentum distribution in a collisionless disk and subsequently in the giant envelope. At the end of shell-helium burning, the giant contracts to form a white dwarf. We derive the surface rotation velocity during this contraction. The calculation is repeated for a range of initial mass ratios, and also for the case of mergers between two helium white dwarfs; the latter will contract to the helium main-sequence rather than the white dwarf sequence. Assuming complete conservation of angular momentum, we predict acceptable angular rotation rates for cool giants and during the initial subsequent contraction. However such stars will only survive spin-up to reach the white dwarf sequence (CO+He merger) if the initial mass ratio is close to unity. He+He merger products must lose angular momentum in order to reach the helium main sequence. Minimum observed rotation velocities in extreme helium stars are lower than our predictions by at least one half, indicating that CO+He mergers must lose at least one half of their angular momentum.

==> fig10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1027,616)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-7}}
\put(947.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,199){\makebox(0,0)[r]{-6.5}}
\put(947.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,274){\makebox(0,0)[r]{-6}}
\put(947.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,350){\makebox(0,0)[r]{-5.5}}
\put(947.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,426){\makebox(0,0)[r]{-5}}
\put(947.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,501){\makebox(0,0)[r]{-4.5}}
\put(947.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,577){\makebox(0,0)[r]{-4}}
\put(947.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293,82){\makebox(0,0){ 0.2}}
\put(293.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406,82){\makebox(0,0){ 0.4}}
\put(406.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518,82){\makebox(0,0){ 0.6}}
\put(518.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,82){\makebox(0,0){ 0.8}}
\put(630.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,82){\makebox(0,0){ 1}}
\put(742.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855,82){\makebox(0,0){ 1.2}}
\put(855.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 1.4}}
\put(967.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{189.347pt}{0.400pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(181.0,577.0){\rule[-0.200pt]{189.347pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(40,350){\makebox(0,0){\shortstack{$\log$\\$\omega \sin i$}}}
\put(574,21){\makebox(0,0){$\log \beta$}}
\put(454.0,123.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(444.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,257.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(656.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(656.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,295.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(717.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(733.0,150.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(723.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(723.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,331.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(742.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,331.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(744.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,291.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(747.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(775.0,331.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(765.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,293.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(796.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,304.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(835.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(733,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(754,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(835.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.00,123.00){\usebox{\plotpoint}}
\put(339.30,132.65){\usebox{\plotpoint}}
\put(357.77,142.10){\usebox{\plotpoint}}
\put(375.87,152.21){\usebox{\plotpoint}}
\put(393.90,162.45){\usebox{\plotpoint}}
\put(412.39,171.87){\usebox{\plotpoint}}
\put(430.59,181.80){\usebox{\plotpoint}}
\put(448.72,191.86){\usebox{\plotpoint}}
\put(467.27,201.17){\usebox{\plotpoint}}
\put(485.41,211.21){\usebox{\plotpoint}}
\put(503.54,221.27){\usebox{\plotpoint}}
\put(521.89,230.95){\usebox{\plotpoint}}
\put(540.02,241.01){\usebox{\plotpoint}}
\put(558.34,250.71){\usebox{\plotpoint}}
\put(576.71,260.35){\usebox{\plotpoint}}
\put(594.83,270.42){\usebox{\plotpoint}}
\put(613.22,280.01){\usebox{\plotpoint}}
\put(631.52,289.76){\usebox{\plotpoint}}
\put(649.39,300.20){\usebox{\plotpoint}}
\put(667.80,309.75){\usebox{\plotpoint}}
\put(686.08,319.54){\usebox{\plotpoint}}
\put(704.21,329.61){\usebox{\plotpoint}}
\put(722.68,339.05){\usebox{\plotpoint}}
\put(740.90,348.95){\usebox{\plotpoint}}
\put(759.03,359.01){\usebox{\plotpoint}}
\put(777.31,368.82){\usebox{\plotpoint}}
\put(795.51,378.75){\usebox{\plotpoint}}
\put(813.76,388.60){\usebox{\plotpoint}}
\put(832.19,398.12){\usebox{\plotpoint}}
\put(850.32,408.16){\usebox{\plotpoint}}
\put(868.63,417.90){\usebox{\plotpoint}}
\put(887.01,427.51){\usebox{\plotpoint}}
\put(904.93,437.96){\usebox{\plotpoint}}
\put(923.26,447.66){\usebox{\plotpoint}}
\put(941.62,457.31){\usebox{\plotpoint}}
\put(959.75,467.37){\usebox{\plotpoint}}
\put(967,471){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,123){\usebox{\plotpoint}}
\put(181,123.34){\rule{1.800pt}{0.800pt}}
\multiput(181.00,121.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(189.00,128.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(189.00,125.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(197,132.34){\rule{1.800pt}{0.800pt}}
\multiput(197.00,130.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(205,136.34){\rule{1.800pt}{0.800pt}}
\multiput(205.00,134.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(213,140.34){\rule{1.800pt}{0.800pt}}
\multiput(213.00,138.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(221.00,145.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(221.00,142.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(229,149.34){\rule{1.800pt}{0.800pt}}
\multiput(229.00,147.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(237,153.34){\rule{1.800pt}{0.800pt}}
\multiput(237.00,151.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(245.00,158.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(245.00,155.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(252,162.34){\rule{1.800pt}{0.800pt}}
\multiput(252.00,160.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(260,166.34){\rule{1.800pt}{0.800pt}}
\multiput(260.00,164.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(268,170.34){\rule{1.800pt}{0.800pt}}
\multiput(268.00,168.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(276.00,175.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(276.00,172.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(284,179.34){\rule{1.800pt}{0.800pt}}
\multiput(284.00,177.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(292,183.34){\rule{1.800pt}{0.800pt}}
\multiput(292.00,181.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(300,187.34){\rule{1.800pt}{0.800pt}}
\multiput(300.00,185.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(308.00,192.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(308.00,189.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(316,196.34){\rule{1.800pt}{0.800pt}}
\multiput(316.00,194.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(324,200.34){\rule{1.800pt}{0.800pt}}
\multiput(324.00,198.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(332.00,205.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(332.00,202.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(340,209.34){\rule{1.800pt}{0.800pt}}
\multiput(340.00,207.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(348,213.34){\rule{1.800pt}{0.800pt}}
\multiput(348.00,211.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(356,217.34){\rule{1.800pt}{0.800pt}}
\multiput(356.00,215.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(364.00,222.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(364.00,219.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(372,226.34){\rule{1.600pt}{0.800pt}}
\multiput(372.00,224.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(379,230.34){\rule{1.800pt}{0.800pt}}
\multiput(379.00,228.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(387.00,235.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(387.00,232.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(395,239.34){\rule{1.800pt}{0.800pt}}
\multiput(395.00,237.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(403,243.34){\rule{1.800pt}{0.800pt}}
\multiput(403.00,241.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(411,247.34){\rule{1.800pt}{0.800pt}}
\multiput(411.00,245.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(419.00,252.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(419.00,249.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(427,256.34){\rule{1.800pt}{0.800pt}}
\multiput(427.00,254.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(435,260.34){\rule{1.800pt}{0.800pt}}
\multiput(435.00,258.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(443.00,265.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(443.00,262.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(451,269.34){\rule{1.800pt}{0.800pt}}
\multiput(451.00,267.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(459,273.34){\rule{1.800pt}{0.800pt}}
\multiput(459.00,271.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(467,277.34){\rule{1.800pt}{0.800pt}}
\multiput(467.00,275.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(475.00,282.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(475.00,279.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(483,286.34){\rule{1.800pt}{0.800pt}}
\multiput(483.00,284.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(491,290.34){\rule{1.800pt}{0.800pt}}
\multiput(491.00,288.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(499,294.34){\rule{1.800pt}{0.800pt}}
\multiput(499.00,292.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(507.00,299.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(507.00,296.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(514,303.34){\rule{1.800pt}{0.800pt}}
\multiput(514.00,301.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(522,307.34){\rule{1.800pt}{0.800pt}}
\multiput(522.00,305.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(530.00,312.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(530.00,309.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(538,316.34){\rule{1.800pt}{0.800pt}}
\multiput(538.00,314.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(546,320.34){\rule{1.800pt}{0.800pt}}
\multiput(546.00,318.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(554,324.34){\rule{1.800pt}{0.800pt}}
\multiput(554.00,322.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(562.00,329.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(562.00,326.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(570,333.34){\rule{1.800pt}{0.800pt}}
\multiput(570.00,331.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(578,337.34){\rule{1.800pt}{0.800pt}}
\multiput(578.00,335.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(586.00,342.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(586.00,339.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(594,346.34){\rule{1.800pt}{0.800pt}}
\multiput(594.00,344.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(602,350.34){\rule{1.800pt}{0.800pt}}
\multiput(602.00,348.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(610,354.34){\rule{1.800pt}{0.800pt}}
\multiput(610.00,352.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(618.00,359.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(618.00,356.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(626,363.34){\rule{1.800pt}{0.800pt}}
\multiput(626.00,361.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(634,367.34){\rule{1.600pt}{0.800pt}}
\multiput(634.00,365.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(641.00,372.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(641.00,369.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(649,376.34){\rule{1.800pt}{0.800pt}}
\multiput(649.00,374.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(657,380.34){\rule{1.800pt}{0.800pt}}
\multiput(657.00,378.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(665,384.34){\rule{1.800pt}{0.800pt}}
\multiput(665.00,382.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(673.00,389.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(673.00,386.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(681,393.34){\rule{1.800pt}{0.800pt}}
\multiput(681.00,391.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(689,397.34){\rule{1.800pt}{0.800pt}}
\multiput(689.00,395.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(697,401.34){\rule{1.800pt}{0.800pt}}
\multiput(697.00,399.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(705.00,406.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(705.00,403.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(713,410.34){\rule{1.800pt}{0.800pt}}
\multiput(713.00,408.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(721,414.34){\rule{1.800pt}{0.800pt}}
\multiput(721.00,412.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(729.00,419.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(729.00,416.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(737,423.34){\rule{1.800pt}{0.800pt}}
\multiput(737.00,421.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(745,427.34){\rule{1.800pt}{0.800pt}}
\multiput(745.00,425.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(753,431.34){\rule{1.800pt}{0.800pt}}
\multiput(753.00,429.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(761.00,436.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(761.00,433.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(769,440.34){\rule{1.600pt}{0.800pt}}
\multiput(769.00,438.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(776,444.34){\rule{1.800pt}{0.800pt}}
\multiput(776.00,442.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(784.00,449.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(784.00,446.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(792,453.34){\rule{1.800pt}{0.800pt}}
\multiput(792.00,451.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(800,457.34){\rule{1.800pt}{0.800pt}}
\multiput(800.00,455.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(808,461.34){\rule{1.800pt}{0.800pt}}
\multiput(808.00,459.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(816.00,466.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(816.00,463.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(824,470.34){\rule{1.800pt}{0.800pt}}
\multiput(824.00,468.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(832,474.34){\rule{1.800pt}{0.800pt}}
\multiput(832.00,472.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(840.00,479.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(840.00,476.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(848,483.34){\rule{1.800pt}{0.800pt}}
\multiput(848.00,481.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(856,487.34){\rule{1.800pt}{0.800pt}}
\multiput(856.00,485.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(864,491.34){\rule{1.800pt}{0.800pt}}
\multiput(864.00,489.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(872.00,496.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(872.00,493.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(880,500.34){\rule{1.800pt}{0.800pt}}
\multiput(880.00,498.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(888,504.34){\rule{1.800pt}{0.800pt}}
\multiput(888.00,502.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(896,508.34){\rule{1.600pt}{0.800pt}}
\multiput(896.00,506.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(903.00,513.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(903.00,510.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(911,517.34){\rule{1.800pt}{0.800pt}}
\multiput(911.00,515.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(919,521.34){\rule{1.800pt}{0.800pt}}
\multiput(919.00,519.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(927.00,526.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(927.00,523.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(935,530.34){\rule{1.800pt}{0.800pt}}
\multiput(935.00,528.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(943,534.34){\rule{1.800pt}{0.800pt}}
\multiput(943.00,532.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(951,538.34){\rule{1.800pt}{0.800pt}}
\multiput(951.00,536.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(959.00,543.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(959.00,540.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{189.347pt}{0.400pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(181.0,577.0){\rule[-0.200pt]{189.347pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\end{picture}


==> fig11.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1027,616)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(947.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,214){\makebox(0,0)[r]{ 0.2}}
\put(947.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,305){\makebox(0,0)[r]{ 0.4}}
\put(947.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,395){\makebox(0,0)[r]{ 0.6}}
\put(947.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,486){\makebox(0,0)[r]{ 0.8}}
\put(947.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,577){\makebox(0,0)[r]{ 1}}
\put(947.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293,82){\makebox(0,0){ 0.2}}
\put(293.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406,82){\makebox(0,0){ 0.4}}
\put(406.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518,82){\makebox(0,0){ 0.6}}
\put(518.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,82){\makebox(0,0){ 0.8}}
\put(630.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,82){\makebox(0,0){ 1}}
\put(742.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855,82){\makebox(0,0){ 1.2}}
\put(855.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){ 1.4}}
\put(967.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{189.347pt}{0.400pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(181.0,577.0){\rule[-0.200pt]{189.347pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(40,350){\makebox(0,0){$\lambda_{\rm min}$}}
\put(574,21){\makebox(0,0){$\log \beta$}}
\put(454.0,175.0){\rule[-0.200pt]{0.400pt}{75.402pt}}
\put(444.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,179.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(656.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(656.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,182.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(717.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(733.0,123.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(723.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(723.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,210.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(742.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,210.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(744.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,209.0){\rule[-0.200pt]{0.400pt}{55.648pt}}
\put(747.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(775.0,154.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(765.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,182.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(796.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,177.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(835.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(733,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(754,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(835.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{189.347pt}{0.400pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(181.0,577.0){\rule[-0.200pt]{189.347pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\end{picture}

